An adaptive data sampling strategy for stabilizing dynamical systems via controller inference

Learning stabilizing controllers from data is an important task in engineering applications; however, collecting informative data is challenging because unstable systems often lead to rapidly growing or erratic trajectories. In this work, we propose an adaptive sampling scheme that generates data while simultaneously stabilizing the system to avoid instabilities during the data collection. Under mild assumptions, the approach provably generates data sets that are informative for stabilization and have minimal size. The numerical experiments demonstrate that controller inference with the novel adaptive sampling approach learns controllers with up to one order of magnitude fewer data samples than unguided data generation. The results show that the proposed approach opens the door to stabilizing systems in edge cases and limit states where instabilities often occur and data collection is inherently difficult.

==> graphics/bips_dt_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_sim_ici.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = -35,
    ymax = 60,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {5, 7, 9}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/bips_dt_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = -100,
    ymax = 800,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {5, 7, 9}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/bips_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
  \end{axis}
\end{tikzpicture}


==> graphics/convergence_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = convergencelist}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{$\lVert x(t_{j+1}) - V_{j}V_{j}^{\trans} x(t_{j+1}) \rVert_{2}$}
    \addlegendentry{$\lVert K_{j+1} - K_{j} \rVert_{2} /
      \lVert K_{j}\rVert_{2}$}
    \addlegendentry{$\lVert x(t_{j+1}) - \xs \rVert_{2}$}
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_nl_dt_sim_ici.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .8\linewidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.5,
    ymax = 1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 1.625) [anchor = south east]
      {\includegraphics[width = .8\linewidth]%
       {graphics/data/cylinderwake_nl_dt_sim_ici.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_nl_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .8\linewidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.5,
    ymax = 1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 1.625) [anchor = south east]
      {\includegraphics[width = .8\linewidth]%
       {graphics/data/cylinderwake_nl_dt_sim_nofb.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3, 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
    \addlegendentry{output $y_{4}$}
  \end{axis}
\end{tikzpicture}


==> graphics/heatflow_convergence_1.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_convergence.dat}\tableSIM
  
  \begin{semilogyaxis}[%
    name   = states,
    width  = .75\textwidth,
    height = .115\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = 1e-17,
    ymax = 5e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {iteration steps},
    ylabel = {},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convergencelist
  ]
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/heatflow_convergence_2.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_convergence_coarseorth.dat}\tableSIM
  
  \begin{semilogyaxis}[%
    name   = states,
    width  = .75\textwidth,
    height = .115\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = 1e-9,
    ymax = 5e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {iteration steps},
    ylabel = {},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convergencelist
  ]
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/heatflow_ct_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_ici.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -15,
    ymax = 15,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}

==> graphics/heatflow_ct_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 1e+05,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/heatflow_dt_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_ici.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -40,
    ymax = 30,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}

==> graphics/heatflow_dt_mti.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_mti.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -2e+5,
    ymax = 4e+6,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.4em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}

==> graphics/heatflow_dt_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 1e+05,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/heatflow_dt_sti.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_sti.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -1000,
    ymax = 500,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.6em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}

==> graphics/heatflow_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, ..., 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
    \addlegendentry{output $y_{4}$}
  \end{axis}
\end{tikzpicture}


==> graphics/overview.tikz <==
\begin{tikzpicture}
  \tikzstyle{box} = [
    draw            = black,
    fill            = white,
    rounded corners = 3pt
  ]
  \tikzstyle{arr} = [
    -latex,
    draw       = black,
    line width = .15em,
    shorten   <= .2em,
    shorten   >= .2em
  ]

  % System boxes.
  \node[box] (ur) {
    \begin{minipage}{11.5em}
      \centering
      random inputs\\
      $\un(t) \sim \mathcal{N}(\mu, \Sigma_{p})$
    \end{minipage}};

  \node[box] (uk) [below = 4em of ur.south, anchor = north] {
    \begin{minipage}{11.5em}
      \centering
      adaptive inputs\\
      $\un(t) = K_{j} (\xn(t) - \xs) + \us$ \vphantom{Pp}
    \end{minipage}};

  \node[box] (f) [below = 2em of ur.south, anchor = center, xshift = 12em] {
    \begin{minipage}{10em}
      \centering
      queryable system\\
      $\yn(t) = f(\xn(t), \un(t))$
    \end{minipage}};

  % Connection arrows.
  \draw[arr] (ur.east) -- (f.north |- ur.east) node[midway, above]{$\un(t)$}
    -- (f.north);
  \draw[arr] (uk.east) -- (f.south |- uk.east) node[midway, below]{$\un(t)$}
    -- (f.south);
  \draw[arr] ($(f.west)+(0,-.25)$) coordinate (tmp)
    -- (uk.north |- tmp) node[midway, below = -.2em]{$\xn(t)$}
    -- (uk.north);

  % State plots.
  \node(xr) [right = .5em of f.east, yshift = .5em, anchor = south west] {
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,
        width                  = 10em,
        height                 = 6em,
        xmin                   = 0,
        xmax                   = 200,
        ymin                   = 0,
        ymax                   = 1,
        zmin                   = -.2,
        zmax                   = 1.5,
        grid                   = none,
        ticks                  = none,
        xticklabels            = {},
        yticklabels            = {},
        xlabel                 = {$t$},
        zlabel                 = {$\xn(t)$},
        axis background/.style = {fill = white}
      ]
        \addplot3 graphics[points = {
          (0, 1, 0) => (0, 224-159)
          (0, 0, 0) => (128, 224-212)
          (200, 0, 1.498) => (474, 224-6)
          (200, 1, 0.7361) => (345, 224-48)
        }]{graphics/data/overview_random.png};
      \end{axis}
    \end{tikzpicture}};
  \draw[arr] (ur.north) -- ++(0, .75) -- ++(7, 0) coordinate (tmpur)
    node[pos = .7, below]{$\datatripn$};
  \draw[arr] ($(f.north)+(1,0)$) coordinate (tmp)
    -- (tmp |- ur.east) coordinate (tmp)
    -- (tmpur |- tmp); 

  \node(xk) [right = .5em of f.east, yshift = -1.5em, anchor = north west] {
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,
        width                  = 10em,
        height                 = 6em,
        xmin                   = 0,
        xmax                   = 200,
        ymin                   = 0,
        ymax                   = 1,
        zmin                   = -.05,
        zmax                   = 0.4,
        grid                   = none,
        ticks                  = none,
        xticklabels            = {},
        yticklabels            = {},
        xlabel                 = {$t$},
        zlabel                 = {$\xn(t)$},
        zlabel style           = {xshift = -.75em},
        axis background/.style = {fill = white}
      ]
        \addplot3 graphics[points = {
          (3, 1, 0.1749) => (6, 141-0)
          (0, 0, 0) => (126, 141-135)
          (200, 0, 0.0039) => (470, 141-114)
          (200, 1, -0.0034) => (345, 141-64)
        }]{graphics/data/overview_greedy.png};
      \end{axis}
    \end{tikzpicture}};
  \draw[arr] (uk.south) -- ++(0, -.75) -- ++(7, 0) coordinate (tmpuk)
    node[pos = .7, above]{$\datatripn$};;
  \draw[arr] ($(f.south)+(1,0)$) coordinate (tmp)
    -- (tmp |- uk.east) coordinate (tmp)
    -- (tmpuk |- tmp);

  % Background boxes.
  \begin{scope}[on background layer]
    \draw[rectangle, fill = matlabblue!80, draw = none, rounded corners = 3pt]
      ($(f.west-|ur.west)+(-.2,0)$) rectangle ($(f.east-|xr.east)+(.2,3.25)$);
    \draw[rectangle, fill = matlabblue!80, draw = none]
      ($(f.west-|ur.west)+(-.2,0)$) rectangle ($(f.east-|xr.east)+(.2,3)$);
    \node[right = -.33em of ur.west, yshift = 5em, white]
      {\bfseries random (classical) sampling};

    \draw[rectangle, fill = matlaborange!80, draw = none, rounded corners = 3pt]
      ($(f.west-|uk.west)+(-.2,0)$) rectangle ($(f.east-|xr.east)+(.2,-3.25)$);
    \draw[rectangle, fill = matlaborange!80, draw = none]
        ($(f.west-|uk.west)+(-.2,0)$) rectangle ($(f.east-|xr.east)+(.2,-3)$);
    \node[right = -.33em of uk.west, yshift = -5em, white]
      {\bfseries adaptive sampling};
  \end{scope}
\end{tikzpicture}

==> graphics/overview_samples_dt.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[
    width  = .86\textwidth,
    height = .15\textheight,
    scale only axis,
    ybar,
    bar width    = 10pt,
    ymode        = log,
    ymin         = 1,
    ymax         = 5e+02,
    ylabel       = {\#~system queries},
    ymajorgrids,
    ylabel style = {yshift = -.3em},
    xtick             = data,
    symbolic x coords = {heat~flow, power~network,
      tubular~reactor, crystal~cluster, cylinder~wake},
    % xticklabel style  = {rotate = 12, anchor = north, xshift = -1.4em},
    legend columns    = 3,
    legend cell align = {left},
    legend style      = {
      at     = {(.46,-0.225)},
      anchor = north,
      /tikz/every even column/.append style = {column sep = 0.25cm}},
    cycle list name = samplelist
  ]
  
    % \addplot+[ybar] coordinates{
    %   (heat~flow, 4491)
    %   (power~network, 7139)
    %   (tubular~reactor, 4000)
    %   (crystal~cluster, 4003)
    %   (cylinder~wake, 6624)
    % };
    % \addlegendentry{traditional with system identification}
  
    \addplot+[ybar] coordinates{
      (heat~flow, 14)
      (power~network, 20)
      (tubular~reactor, 8)
      (crystal~cluster, 16)
      (cylinder~wake, 10)
    };
    \addlegendentry{Iterative ContInf (ICI)}
  
    \addplot+[ybar] coordinates{
      (heat~flow, 22)
      (power~network, NaN)
      (tubular~reactor, 12)
      (crystal~cluster, 70)
      (cylinder~wake, 250)
    };
    \addlegendentry{ContInf (single trajectory)}
  
    \addplot+[ybar] coordinates{
      (heat~flow, 24)
      (power~network, NaN)
      (tubular~reactor, 12)
      (crystal~cluster, 30)
      (cylinder~wake, 120)
    };
    \addlegendentry{ContInf (multiple trajectories)}
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_dt_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/todalattice_nl_dt_sim_ici.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -2,
    ymax = 2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {4, 5, 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_dt_mti.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/todalattice_nl_dt_sim_mti.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -2,
    ymax = 2,
    restrict y to domain* = -2.0:2.0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {4, 5, 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_dt_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/todalattice_nl_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -2,
    ymax = 2,
    restrict y to domain* = -2.0:2.0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {4, 5, 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_dt_sti.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/todalattice_nl_dt_sim_sti.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .73\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -2,
    ymax = 2,
    restrict y to domain* = -2.0:2.0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(\tau \cdot t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {4, 5, 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_convergence_1.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/tubularreactor_nl_dt_convergence.dat}\tableSIM
  
  \begin{semilogyaxis}[%
    name   = states,
    width  = .75\textwidth,
    height = .115\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = 1e-12,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {iteration steps},
    ylabel = {},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convergencelist
  ]
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/tubularreactor_convergence_2.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/tubularreactor_nl_dt_convergence_coarseorth.dat}\tableSIM
  
  \begin{semilogyaxis}[%
    name   = states,
    width  = .75\textwidth,
    height = .115\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = 1e-10,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {iteration steps},
    ylabel = {},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convergencelist
  ]
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/tubularreactor_ct_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_nl_ct_sim_ici_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_ct_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_nl_ct_sim_nofb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_dt_ici.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_nl_dt_sim_ici_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_dt_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_nl_dt_sim_nofb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = 1.0,
    point meta max = 1.3,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}

